Guarding Serverless Applications with SecLambda

As an emerging application paradigm, serverless computing attracts attention from more and more attackers. Unfortunately, security tools for conventional applications cannot be easily ported to serverless, and existing serverless security solutions are inadequate. In this paper, we present \emph{SecLambda}, an extensible security framework that leverages local function state and global application state to perform sophisticated security tasks to protect an application. We show how SecLambda can be used to achieve control flow integrity, credential protection, and rate limiting in serverless applications. We evaluate the performance overhead and security of SecLambda using realistic open-source applications, and our results suggest that SecLambda can mitigate several attacks while introducing relatively low performance overhead.

==> fig_lat.tex <==
% \begin{figure}[t]
% \centering

\definecolor{color1}{rgb}{0.98, 0.81, 0.69}
\definecolor{color2}{rgb}{0.55, 0.71, 0.0}
\definecolor{color3}{rgb}{1.0, 0.6, 0.4}
\definecolor{color4}{HTML}{2B83BA}

\definecolor{bblue}{HTML}{4F81BD}
\definecolor{rred}{HTML}{D7191C}

\def\offset{0pt}



\begin{tikzpicture}
  \begin{axis}[
    ybar=.001\linewidth,
    % width= \linewidth,
    % height = .6\linewidth,
    width = 2.8in, 
      height = 1.8in,
    bar width = .02\linewidth,
    symbolic x coords={128, 256, 512, 1024, 2048}, 
    xtick=data,
    legend pos=north west,
    xlabel = Memory~(MB),
    xlabel style={yshift=-1em},
    % ymode=log,
    tick align=outside,
    ylabel style={name=ylabel, yshift=0em},
    ylabel = Completion time (ms),
    % y tick label style={font=\footnotesize},
    % legend style={font=\scriptsize},
    enlarge x limits={abs=10pt},
    % ylabel style={font=\footnotesize},
    %bar shift=\offset,
    enlarge y limits=0.1,
    ymax = 400,
    x tick style={xshift=\offset},
    x tick label style={rotate=45, anchor=north east, yshift=\offset},
    cycle list name=exotic,
    legend style={ at={((0.5,1).north)},yshift=1ex, anchor=south, legend columns=-1},
    %yticklabel=\pgfmathparse{\tick/1000}\pgfmathprintnumber{\pgfmathresult}\,K,
    %nodes near coords={\$\pgfmathprintnumber{\pgfplotspointmeta}},
    %colorbrewer cycle list = PuBu,
    %flexible xticklabels from table={data5.csv}{workload}{col sep=comma},
    ]

   \addplot [draw=none,fill=color4,  forget plot, mark = none, error bars/.cd,y dir=plus, y explicit] 
  table[x=name, y expr = \thisrow{mean}, y error expr = \thisrow{max} - \thisrow{mean}, col sep=comma] {figure/data/seclat.csv};
  \addplot [draw=color4,   mark = none,every node near coord/.style={inner ysep=5pt}, error bars/.cd,y dir=minus, y explicit] 
  plot [pattern = dots]
  table[x=name, y expr = \thisrow{mean}, y error expr = \thisrow{mean} - \thisrow{min}, col sep=comma] {figure/data/seclat.csv};

  \addplot [draw=none,fill=rred!80,  forget plot, mark = none, error bars/.cd,y dir=plus, y explicit] 
  table[x=name, y expr = \thisrow{mean}, y error expr = \thisrow{max} - \thisrow{mean}, col sep=comma] {figure/data/gvisorlat.csv};
  \addplot [draw=rred!60,   mark = none,every node near coord/.style={inner ysep=5pt}, error bars/.cd,y dir=minus, y explicit] 
  plot [pattern = north west lines]
  table[x=name, y expr = \thisrow{mean}, y error expr = \thisrow{mean} - \thisrow{min}, col sep=comma] {figure/data/gvisorlat.csv};

\legend{SecLambda, gVisor};
\end{axis}
\end{tikzpicture}
% \caption{True positive rate of the classifier for PTs using different FS when TR = \tda, TE = \tdb, ST = N(30)}\label{tp_12}
% \end{figure}


==> figure/acc.tex <==
%\tikzsetnextfilename{curve_norm.eps}
\definecolor{color1}{rgb}{0.98, 0.81, 0.69}
\definecolor{color2}{rgb}{0.55, 0.71, 0.0}
\definecolor{color3}{rgb}{1.0, 0.6, 0.4}
\definecolor{color4}{HTML}{2B83BA}

\definecolor{bblue}{HTML}{4F81BD}
\definecolor{rred}{HTML}{D7191C}

\pgfplotsset{
compat=1.11,
legend image code/.code={
\draw[mark repeat=2,mark phase=2]
plot coordinates {
(0cm,0cm)
(0.15cm,0cm)        %% default is (0.3cm,0cm)
(0.2cm,0cm)         %% default is (0.6cm,0cm)
};%
}
}

\subfloat[Kinesis]{
\begin{tikzpicture}
\begin{axis}
[
ticklabel style = {font=\scriptsize},
xlabel style = {font=\scriptsize},
ylabel style = {font=\scriptsize},
legend style = {font=\scriptsize},
y tick label style={
        /pgf/number format/.cd,
            fixed,
            fixed zerofill,
            precision=1,
        /tikz/.cd
    },
%%%basic
% width = 5cm, 
% height = 4cm,
width = 1.7in, 
height = 1.3in,
ylabel = Probability,
xlabel = No. of requests,
xlabel style={name=xlabel, yshift=0.5em},
ylabel style={name=ylabel, yshift=-0.5em},
%%%set up grid
ytick={0,0.2,...,1.5},
grid = major,
grid style={dashed, gray!30},
cycle list name=exotic,
% legend pos=south east,
legend style={at={(0.5,1.35)}, anchor=north, legend columns=-1},
%%%bottom, outside 
%legend style={at={(xlabel.north)},yshift=-1ex, anchor=north, legend cell align=left}, 
% colorbrewer cycle list=Spectral,
]

\addplot+[mark=*, mark size=1pt, line width=1pt] 
  table[x=no, y=0, col sep=comma] {figure/data/acc_kinesis.csv};
  \addplot+[mark=square, mark size=1pt,  line width=1pt] 
  table[x=no, y=0.5, col sep=comma] {figure/data/acc_kinesis.csv};
  \addplot+[mark=otimes,  mark size=1pt,  line width=1pt] 
  table[x=no, y=1, col sep=comma] {figure/data/acc_kinesis.csv};
  \addplot+[mark=triangle, mark size=1pt,  line width=1pt] 
  table[x=no, y=2, col sep=comma] {figure/data/acc_kinesis.csv};
  \addplot+[mark=diamond,  mark size=1pt,  line width=1pt] 
  table[x=no, y=3, col sep=comma] {figure/data/acc_kinesis.csv};

\legend{0, 0.5, 1, 2, 3}
\end{axis}
\end{tikzpicture}
}
%
\subfloat[StepFunctions]{
\begin{tikzpicture}
\begin{axis}
[
ticklabel style = {font=\scriptsize},
xlabel style = {font=\scriptsize},
ylabel style = {font=\scriptsize},
legend style = {font=\scriptsize},
y tick label style={
        /pgf/number format/.cd,
            fixed,
            fixed zerofill,
            precision=1,
        /tikz/.cd
    },
%%%basic
% width = 5cm, 
% height = 4cm,
width = 1.7in, 
height = 1.3in,
ylabel = Probability,
xlabel = No. of requests,
xlabel style={name=xlabel, yshift=0.5em},
ylabel style={name=ylabel, yshift=-0.5em},
%%%set up grid
ytick={0,0.2,...,1.5},
grid = major,
grid style={dashed, gray!30},
% legend pos=south east,
% legend style={at={(0.5,1.35)}, anchor=north, legend columns=2},
%%%bottom, outside 
legend style={at={(0.5,1.35)}, anchor=north, legend columns=-1},
%legend style={at={(xlabel.north)},yshift=-1ex, anchor=north, legend cell align=left}, 
% colorbrewer cycle list=Spectral,
cycle list name=exotic,
]

\addplot+[mark=*, mark size=1pt, line width=1pt] 
  table[x=no, y=0, col sep=comma] {figure/data/acc_stepfunc.csv};
  \addplot+[mark=square, mark size=1pt,  line width=1pt] 
  table[x=no, y=0.5, col sep=comma] {figure/data/acc_stepfunc.csv};
  \addplot+[mark=otimes,  mark size=1pt,  line width=1pt] 
  table[x=no, y=1, col sep=comma] {figure/data/acc_stepfunc.csv};
  \addplot+[mark=triangle, mark size=1pt,  line width=1pt] 
  table[x=no, y=2, col sep=comma] {figure/data/acc_stepfunc.csv};
  \addplot+[mark=diamond,  mark size=1pt,  line width=1pt] 
  table[x=no, y=3, col sep=comma] {figure/data/acc_stepfunc.csv};

% \legend{Python-1024, Python-2048, Nodejs-1024, Nodejs-2048}
\legend{0, 0.5, 1, 2, 3}
\end{axis}
\end{tikzpicture}
}

==> figure/graph_error.tex <==
%\tikzsetnextfilename{curve_norm.eps}
\definecolor{color1}{rgb}{0.98, 0.81, 0.69}
\definecolor{color2}{rgb}{0.55, 0.71, 0.0}
\definecolor{color3}{rgb}{1.0, 0.6, 0.4}
\definecolor{color4}{HTML}{2B83BA}

\definecolor{bblue}{HTML}{4F81BD}
\definecolor{rred}{HTML}{D7191C}

\pgfplotsset{
compat=1.11,
legend image code/.code={
\draw[mark repeat=2,mark phase=2]
plot coordinates {
(0cm,0cm)
(0.15cm,0cm)        %% default is (0.3cm,0cm)
(0.2cm,0cm)         %% default is (0.6cm,0cm)
};%
}
}


\begin{tikzpicture}
\begin{axis}
[
% ticklabel style = {font=\small},
% xlabel style = {font=\small},
% ylabel style = {font=\small},
% legend style = {font=\small},
y tick label style={
        /pgf/number format/.cd,
            fixed,
            fixed zerofill,
            precision=0,
        /tikz/.cd
    },
%%%basic
% width = 5cm, 
% height = 4cm,
width = 0.8\columnwidth, 
height = .6\columnwidth,
ylabel = Errors,
xlabel = No. of rounds,
xlabel style={name=xlabel, yshift=0.5em},
ylabel style={name=ylabel, yshift=-0.5em},
%%%set up grid
% ytick={0,0.2,...,1.5},
grid = major,
grid style={dashed, gray!30},
% legend pos=south east,
% legend style={at={(0.5,1.35)}, anchor=north, legend columns=2},
%%%bottom, outside 
legend style={at={(0.5,1.25)}, anchor=north, legend columns=-1},
%legend style={at={(xlabel.north)},yshift=-1ex, anchor=north, legend cell align=left}, 
% colorbrewer cycle list=Spectral,
cycle list name=exotic,
]

\addplot+[mark=none, line width=1pt, dotted] 
  table[x=no, y=hello, col sep=comma] {figure/data/graph_error.csv};
  \addplot+[mark=none,  line width=1pt, densely dotted] 
  table[x=no, y=code, col sep=comma] {figure/data/graph_error.csv};
  \addplot+[mark=none,  line width=1pt, dashed] 
  table[x=no, y=map, col sep=comma] {figure/data/graph_error.csv};
% \legend{Python-1024, Python-2048, Nodejs-1024, Nodejs-2048}
\legend{\helloapp, \codeapp, \mapapp}
\end{axis}
\end{tikzpicture}


==> figure/guard_mem_vs_rtt.tex <==
%\tikzsetnextfilename{curve_norm.eps}
\definecolor{color1}{rgb}{0.98, 0.81, 0.69}
\definecolor{color2}{rgb}{0.55, 0.71, 0.0}
\definecolor{color3}{rgb}{1.0, 0.6, 0.4}
\definecolor{color4}{HTML}{2B83BA}

\definecolor{bblue}{HTML}{4F81BD}
\definecolor{rred}{HTML}{D7191C}

\pgfplotsset{
compat=1.11,
legend image code/.code={
\draw[mark repeat=2,mark phase=2]
plot coordinates {
(0cm,0cm)
(0.15cm,0cm)        %% default is (0.3cm,0cm)
(0.2cm,0cm)         %% default is (0.6cm,0cm)
};%
}
}

\subfloat[Latency]{
\begin{tikzpicture}
\begin{axis}
[
ticklabel style = {font=\scriptsize},
xlabel style = {font=\scriptsize},
ylabel style = {font=\scriptsize},
legend style = {font=\scriptsize},
y tick label style={
        /pgf/number format/.cd,
            fixed,
            fixed zerofill,
            precision=1,
        /tikz/.cd
    },
%%%basic
width = 1.85in, 
height = 1.5in,
% width = 0.35\columnwidth, 
% height = .26\columnwidth,
ylabel = Percentage,
xlabel = Time (ms{,}logscale),
xlabel style={name=xlabel, yshift=0.5em},
ylabel style={name=ylabel, yshift=-0.5em},
%%%set up grid
grid = major,
xmode=log,
log ticks with fixed point,
ytick={0,0.2,...,1},
grid style={dashed, gray!30},
% legend pos=south east,
legend style={at={(0.5,1.35)}, anchor=north, legend columns=-1},
% legend style={at={(0,0)}, yshift = -2, xshift = -2,  anchor=north east, legend columns=1},
%%%bottom, outside 
%legend style={at={(xlabel.north)},yshift=-1ex, anchor=north, legend cell align=left}, 
% colorbrewer cycle list=Spectral,
cycle list name=exotic,
]

\addplot+[mark=none,  line width=1pt, dotted] 
  table[x=x, y=y, col sep=comma] {figure/data/lat_vs_mem_128.csv};
  \addplot+[mark=none, line width=1pt, densely dotted] 
  table[x=x, y=y, col sep=comma] {figure/data/lat_vs_mem_512.csv};
  \addplot+[mark=none, line width=1pt, dashed] 
  table[x=x, y=y, col sep=comma] {figure/data/lat_vs_mem_1024.csv};
  \addplot+[mark=none, line width=1pt, loosely dotted] 
  table[x=x, y=y, col sep=comma] {figure/data/lat_vs_mem_2048.csv};
\legend{128, 512, 1024, 2048}
\end{axis}
\end{tikzpicture}
}
\subfloat[Runtime]{
\begin{tikzpicture}
\begin{axis}
[
ticklabel style = {font=\scriptsize},
xlabel style = {font=\scriptsize},
ylabel style = {font=\scriptsize},
legend style = {font=\scriptsize},
y tick label style={
        /pgf/number format/.cd,
            fixed,
            fixed zerofill,
            precision=1,
        /tikz/.cd
    },
%%%basic
width = 1.85in, 
height = 1.5in,
% width = 0.35\columnwidth, 
% height = .26\columnwidth,
ylabel = Percentage,
xlabel = Time (ms),
xlabel style={name=xlabel, yshift=0.5em},
ylabel style={name=ylabel, yshift=-0.5em},
%%%set up grid
grid = major,
% log ticks with fixed point,
ytick={0,0.2,...,1},
grid style={dashed, gray!30},
legend pos=south east,
legend style={at={(0.5,1.35)}, anchor=north, legend columns=-1},
% legend style={at={(0,0)}, yshift = -2, xshift = -2,  anchor=north east, legend columns=1},
%%%bottom, outside 
%legend style={at={(xlabel.north)},yshift=-1ex, anchor=north, legend cell align=left}, 
% colorbrewer cycle list=Spectral,
cycle list name=exotic,
]

\addplot+[mark=none, line width=1pt, dotted] 
  table[x=x, y=y, col sep=comma] {figure/data/128_lat.csv};
  \addplot+[mark=none,  line width=1pt,densely dotted ] 
  table[x=x, y=y, col sep=comma] {figure/data/512_lat.csv};
  \addplot+[mark=none,  line width=1pt, dashed] 
  table[x=x, y=y, col sep=comma] {figure/data/1024_lat.csv};
  \addplot+[mark=none, line width=1pt, loosely dotted] 
  table[x=x, y=y, col sep=comma] {figure/data/2048_lat.csv};
\legend{128, 512, 1024, 2048}
\end{axis}
\end{tikzpicture}
}

==> figure/guard_mem_vs_tm.tex <==
%\tikzsetnextfilename{curve_norm.eps}
\definecolor{color1}{rgb}{0.98, 0.81, 0.69}
\definecolor{color2}{rgb}{0.55, 0.71, 0.0}
\definecolor{color3}{rgb}{1.0, 0.6, 0.4}
\definecolor{color4}{HTML}{2B83BA}

\definecolor{bblue}{HTML}{4F81BD}
\definecolor{rred}{HTML}{D7191C}


\begin{tikzpicture}
\begin{axis}
[
ticklabel style = {font=\footnotesize},
xlabel style = {font=\footnotesize},
ylabel style = {font=\footnotesize},
legend style = {font=\footnotesize},
y tick label style={
        /pgf/number format/.cd,
            fixed,
            fixed zerofill,
            precision=2,
        /tikz/.cd
    },
%%%basic
% width = 5cm, 
% height = 4cm,
width = 0.75\columnwidth, 
height = .56\columnwidth,
ylabel = Percentage,
xlabel = Runtime (ms),
xlabel style={name=xlabel, yshift=0.5em},
ylabel style={name=ylabel, yshift=-1em},
%%%set up grid
grid = major,
log ticks with fixed point,
ytick={0,0.2,...,1},
grid style={dashed, gray!30},
legend pos=south east,
legend style={at={(0.5,1.35)}, anchor=north, legend columns=2},
% legend style={at={(0,0)}, yshift = -2, xshift = -2,  anchor=north east, legend columns=1},
%%%bottom, outside 
%legend style={at={(xlabel.north)},yshift=-1ex, anchor=north, legend cell align=left}, 
% colorbrewer cycle list=Spectral,
cycle list name=exotic,
]

\addplot+[mark=none, line width=1pt, dotted] 
  table[x=x, y=y, col sep=comma] {figure/data/128_lat.csv};
  \addplot+[mark=none,  line width=1pt,densely dotted ] 
  table[x=x, y=y, col sep=comma] {figure/data/512_lat.csv};
  \addplot+[mark=none,  line width=1pt, dashed] 
  table[x=x, y=y, col sep=comma] {figure/data/1024_lat.csv};
  \addplot+[mark=none, line width=1pt, loosely dotted] 
  table[x=x, y=y, col sep=comma] {figure/data/2048_lat.csv};
\legend{128, 512, 1024, 2048}
\end{axis}
\end{tikzpicture}

==> figure/guard_no_vs_rtt.tex <==
%\tikzsetnextfilename{curve_norm.eps}
\definecolor{color1}{rgb}{0.98, 0.81, 0.69}
\definecolor{color2}{rgb}{0.55, 0.71, 0.0}
\definecolor{color3}{rgb}{1.0, 0.6, 0.4}
\definecolor{color4}{HTML}{2B83BA}

\definecolor{bblue}{HTML}{4F81BD}
\definecolor{rred}{HTML}{D7191C}


\begin{tikzpicture}
\begin{axis}
[
ticklabel style = {font=\footnotesize},
xlabel style = {font=\footnotesize},
ylabel style = {font=\footnotesize},
legend style = {font=\scriptsize},
y tick label style={
        /pgf/number format/.cd,
            fixed,
            fixed zerofill,
            precision=2,
        /tikz/.cd
    },
%%%basic
% width = 5cm, 
% height = 4cm,
width = 0.65\columnwidth, 
height = .5\columnwidth,
ylabel = Per-guard-call overhead (ms),
xlabel = No. of guard calls,
xlabel style={name=xlabel, yshift=0.5em},
ylabel style={name=ylabel, yshift=-1em},
%%%set up grid
ytick={0,0.2,...,1.5},
grid = major,
grid style={dashed, gray!30},
% legend pos=south east,
legend style={at={(0.5,1.37)}, anchor=north, legend columns=2},
%%%bottom, outside 
%legend style={at={(xlabel.north)},yshift=-1ex, anchor=north, legend cell align=left}, 
% colorbrewer cycle list=Spectral,
cycle list name=exotic,
]

\addplot+[mark=none, line width=1pt, dotted] 
  table[x=No, y=P1024, col sep=comma] {figure/data/lat_vs_no.csv};
  \addplot+[mark=none, line width=1pt, densely dotted] 
  table[x=No, y=P2048, col sep=comma] {figure/data/lat_vs_no.csv};
  \addplot+[mark=none, line width=1pt, dashed] 
  table[x=No, y=N1024, col sep=comma] {figure/data/lat_vs_no.csv};
  \addplot+[mark=none, line width=1pt, loosely dotted] 
  table[x=No, y=N2048, col sep=comma] {figure/data/lat_vs_no.csv};
\legend{Python-1024, Python-2048, Nodejs-1024, Nodejs-2048}
\end{axis}
\end{tikzpicture}

==> figure/iam_deploy_lat.tex <==
% \begin{figure}[t]
% \centering

\definecolor{color1}{rgb}{0.98, 0.81, 0.69}
\definecolor{color2}{rgb}{0.55, 0.71, 0.0}
\definecolor{color3}{rgb}{1.0, 0.6, 0.4}
\definecolor{color4}{HTML}{2B83BA}

\definecolor{bblue}{HTML}{4F81BD}
\definecolor{rred}{HTML}{D7191C}

\def\offset{0pt}



\begin{tikzpicture}
  \begin{axis}[
    ybar=.001\linewidth,
    % width= \linewidth,
    % height = .6\linewidth,
    width = 2.8in, 
      height = 1.8in,
    bar width = .02\linewidth,
    % symbolic x coords={us-east-1, us-east-2, us-west-1, eu-west-1, eu-central-1, ap-south-1, ap-northeast-1, ap-southeast-1, sa-east-1, ca-central-1}, 
    symbolic x coords={S3, DynamoDB, CloudTrail},
    xtick=data,
    legend pos=north west,
    xlabel = {},
    tick align=outside,
    ylabel style={name=ylabel, yshift=0em},
    ylabel = Propagation delay (s),
    y tick label style={font=\footnotesize},
    legend style={font=\scriptsize},
    ymax = 300,
    enlarge x limits={abs=10pt},
    ylabel style={font=\footnotesize},
    %bar shift=\offset,
    enlarge y limits=0.1,
    x tick style={xshift=\offset},
    x tick label style={rotate=45, anchor=north east, yshift=\offset, font=\scriptsize},
    cycle list name=exotic,
    legend style={ at={((0.5,1).north)},yshift=1ex, anchor=south, legend columns=-1},
    %yticklabel=\pgfmathparse{\tick/1000}\pgfmathprintnumber{\pgfmathresult}\,K,
    %nodes near coords={\$\pgfmathprintnumber{\pgfplotspointmeta}},
    %colorbrewer cycle list = PuBu,
    %flexible xticklabels from table={data5.csv}{workload}{col sep=comma},
    ]
%forget plot Allows to include plots which are not remembered for legend entries, which do not increase the number
%of plots and which are not considered for cycle lists.
  % \addplot [draw=none,fill=barcolor1,  forget plot, mark = none, error bars/.cd,y dir=plus, y explicit] 
  % table[x=name, y expr = \thisrow{med}, y error expr = \thisrow{max} - \thisrow{min}, col sep=comma] {figure/data/lang_mem_vs_coldstart.csv};
  % \addplot [draw=black,   mark = none,every node near coord/.style={inner ysep=5pt}, error bars/.cd,y dir=minus, y explicit] 
  % plot [pattern = north east lines]
  % table[x=name, y expr = \thisrow{med}, y error expr = \thisrow{med} - \thisrow{min}, col sep=comma] {figure/data/lang_mem_vs_coldstart.csv};

  %  \addplot [draw=none,fill=barcolor2,  forget plot, mark = none, error bars/.cd,y dir=plus, y explicit] 
  % table[x=name, y expr = \thisrow{med}, y error expr = \thisrow{max} - \thisrow{min}, col sep=comma] {figure/data/lang_mem_vs_coldstart_vm.csv};
  % \addplot [draw=black,   mark = none,every node near coord/.style={inner ysep=5pt}, error bars/.cd,y dir=minus, y explicit] 
  % plot [pattern = dots]
  % table[x=name, y expr = \thisrow{med}, y error expr = \thisrow{med} - \thisrow{min}, col sep=comma] {figure/data/lang_mem_vs_coldstart_vm.csv};

   \addplot [draw=none,fill=color4,  forget plot, mark = none, error bars/.cd,y dir=plus, y explicit] 
  table[x=name, y expr = \thisrow{med}, y error expr = \thisrow{max} - \thisrow{med}, col sep=comma] {figure/data/iam_ser_attach.csv};
  \addplot [draw=color4,   mark = none,every node near coord/.style={inner ysep=5pt}, error bars/.cd,y dir=minus, y explicit] 
  plot [pattern = dots]
  table[x=name, y expr = \thisrow{med}, y error expr = \thisrow{med} - \thisrow{min}, col sep=comma] {figure/data/iam_ser_attach.csv};

  \addplot [draw=none,fill=color2,  forget plot, mark = none, error bars/.cd,y dir=plus, y explicit] 
  table[x=name, y expr = \thisrow{med}, y error expr = \thisrow{max} - \thisrow{med}, col sep=comma] {figure/data/iam_ser_detach.csv};
  \addplot [draw=color2,   mark = none,every node near coord/.style={inner ysep=5pt}, error bars/.cd,y dir=minus, y explicit] 
  plot [pattern = north west lines]
  table[x=name, y expr = \thisrow{med}, y error expr = \thisrow{med} - \thisrow{min}, col sep=comma] {figure/data/iam_ser_detach.csv};

\legend{Attach, Detach};
\end{axis}
\end{tikzpicture}
% \caption{True positive rate of the classifier for PTs using different FS when TR = \tda, TE = \tdb, ST = N(30)}\label{tp_12}
% \end{figure}

